Theorem-Proving Agent over Abstract Syntax Tree

Interactive theorem proving (ITP) underpins program verification and formalized mathematics, but its manual effort limits scalability. LLM-based proof agents promise to ease this effort, but their heavy token consumption and API cost remain a major obstacle. We trace this cost to a shared root: current agents operate on serialized concrete syntax, emitting proofs as source text and recovering proof states through separate, line-number-based queries, so every edit shifts later lines and forces repeated relocation of errors and states. This same dependence on concrete syntax also blocks adoption of Minilang, a recent proof language that reaches SOTA on LLM-based proving but is too new for LLMs' training corpora. We address both problems by lifting the agent off source text and onto the abstract syntax tree (AST): the model supplies proofs as JSON representations of Minilang's AST -- native to tool-calling LLMs -- and drives the prover through a tree-edit model that fuses proof operations and states into one proof tree, so each operation carries its own subgoal's state, readable directly off the tree. We realize this design in \emph{Agent over AST} (AoA). Against Amazon's Isabelle Agent on miniF2F and NTP4VC-Pearl common success sets, AoA cuts API cost by 2.3--4.7x (normalized input-cache accounting), uses 2.9--6.9x fewer tokens and 3.9--8.9x fewer tool calls, and finishes 1.4--2.0x faster -- while also solving far more problems on the harder verification benchmark.

==> figures/eval_seg.tex <==
\newsavebox{\treeMinilang}
\begin{lrbox}{\treeMinilang}
\begin{minipage}{5cm}\centering
\begin{tikzpicture}[scale=0.9, transform shape]
% FILL
  \node (X) at (0,0) {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.1cm}
      [{$\mathrm{Opr}(i, Op, \mathit{args}, \mathit{msg})$}
        [{$\mathrm{Goal}(i.1, s_1)$} [$\xeval{\mathit{segs}_1}_{i.1.1}$]]
        [$\cdots$ [$\cdots$]]
        [{$\mathrm{Goal}(i.n, s_n)$} [$\xeval{\mathit{segs}_n}_{i.n.1}$]]
      ]
    \end{forest}
  };
\end{tikzpicture}
\end{minipage}
\end{lrbox}


==> figures/pipeline.tex <==
\begin{figure}
    \centering
\scalebox{0.85}{%
\begin{tikzpicture}[
    >={Stealth[round,length=2mm]},
    line cap=round,
    font=\small,
    proc/.style={rectangle, rounded corners=1.5pt, draw=yamlKey, line width=0.8pt,
                 fill=yamlKey!7, minimum width=14mm, minimum height=8mm, align=center},
    dec/.style={diamond, draw=Goldenrod!90!black, line width=0.8pt,
                fill=Goldenrod!22, aspect=2.6, inner sep=0pt, align=center},
    io/.style={rectangle, rounded corners=3mm, draw=black!55, line width=0.7pt,
               fill=black!4, minimum height=7mm, inner xsep=3mm, align=center},
    bad/.style={io, draw=BrickRed!75, fill=BrickRed!7, text=BrickRed!70!black},
    good/.style={io, draw=ForestGreen!65!black, fill=ForestGreen!10,
                 text=ForestGreen!45!black},
    arr/.style={->, line width=0.8pt, draw=black!60},
    lbl/.style={font=\small\itshape, text=black!60, inner sep=2pt, align=center},
]

% --- nodes (compact cross layout) ---
\node[proc] (llm) {LLM};
\node[proc, left=22mm of llm] (tools) {Tools};
\node[io, above=5mm of llm, rounded corners=5mm, inner sep=2.4mm] (init)
      {\setlength{\tabcolsep}{2mm}\renewcommand{\arraystretch}{1.05}%
       \begin{tabular}{c@{\hskip 2.5mm}|@{\hskip 2.5mm}l@{}}
         \normalsize Initial &
           \small Inspect the proof state using \textsc{Read};\\
         \normalsize Prompt &
           \small write the proof using \textsc{Edit}
       \end{tabular}};
\node[bad, right=22mm of llm] (fail) {Failure};
\node[dec, below=8mm of llm] (check) {No open goals\\No errors};
\node[good, below=5mm of check] (done) {Proof complete};

% --- edges ---
% initial prompt enters the LLM from above
\draw[arr] (init) -- (llm);

% LLM autonomously calls the tools and gets responses back
\draw[arr] (llm.150) to[out=150,in=30] node[below, lbl] {call} (tools.30);
\draw[arr] (tools.-30) to[out=-30,in=210] node[above, lbl] {response} (llm.210);

% resource exhausted -> failure
\draw[arr] (llm.east) -- node[above, lbl] {resource} node[below, lbl] {exhausted} (fail);

% LLM claims the proof is finished -> check (leaves the lower-left corner)
\draw[arr] (llm.235) to[out=-125,in=120]
      node[left, lbl, pos=0.68] {claim finished} (check.155);

% check fails -> prompt to repair -> back to LLM
\draw[arr] (check.25) to[out=60,in=-55]
      node[right, lbl, pos=0.32] {No? Prompt to repair.} (llm.305);

% check passes -> all done
\draw[arr] (check.south) -- node[right, lbl] {Yes?} (done);

\end{tikzpicture}}
    \caption{The agent pipeline of AoA}
    \label{fig:pipeline}
\end{figure}


==> figures/tree_edit.tex <==
\newcommand{\squeezeleft}[1]{\mathmakebox[20ex][r]{#1}}

\begin{figure*}[tp]
    \centering

\begin{tikzpicture}[scale=0.9, transform shape]
% FILL
  \node (FILL-LEFT) at (-8mm,0) {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm}
      [$\mathit{Goal}$
        [$\cdots$]
        [$\Slot(i)$]
      ]
    \end{forest}
  };
  
  \node (FILL-RIGHT) [right=24mm of FILL-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.4cm}
      [$\mathit{Goal}$
        [$\cdots$]
        [$\xeval{\mathit{segs}}_i$]
      ]
    \end{forest}
  };

  \draw[->, thick] ($(FILL-LEFT.east)+(-1mm,0)$) -- ($(FILL-RIGHT.west)+(0mm,0)$)
    node[midway, above] {Fill $(i,\mathit{segs})$}
    node[midway, below=2mm, align=center] {if $\mathit{Goal}$\\is proven};

% FILL
  \node (FILL-LEFT) [right=18mm of FILL-RIGHT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm}
      [$\mathit{Goal}$
        [$\cdots$]
        [$\Slot(i)$]
      ]
    \end{forest}
  };
  
  \node (FILL-RIGHT) [right=20mm of FILL-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.2cm}
      [$\mathit{Goal}$
        [$\cdots$]
        [$\xeval{\mathit{segs}}_i$]
        [$\Slot(i + \xlen(\mathit{segs}))$]
      ]
    \end{forest}
  };

  \draw[->, thick] ($(FILL-LEFT.east)+(-2mm,0)$) -- ($(FILL-RIGHT.west)+(0mm,0)$)
    node[midway, above] {Fill $(i,\mathit{segs})$}
    node[midway, below=2mm, align=center] {\small if $\mathit{Goal}$\\is not proven};
  
% INSERT
  \node (INSERT-LEFT) at (0,-2) {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm}
      [$\mathit{Goal}$
        [$\cdots$]
        [{$Opr(i,\cdots)$}]
        [$\cdots$]
      ]
    \end{forest}
  };
  
  \node (INSERT-RIGHT) [right=12mm of INSERT-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.2cm}
      [$\mathit{Goal}$
        [$\cdots$]
        [$\xeval{\mathit{segs}}_{i^-}$]
        [{$\xeval{Opr(i,\cdots)}$}]
        [$\xeval{\cdots}$]
      ]
    \end{forest}
  };
  
  \draw[->, thick] ($(INSERT-LEFT.east)+(-1mm,0)$) -- ($(INSERT-RIGHT.west)+(5mm,0)$) node[midway, above] {Insert $(i,\mathit{segs})$};

% DELETE
  \node (DELETE-LEFT) [right=9mm of INSERT-RIGHT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm}
      [$\mathit{Goal}$
        [$\cdots$]
        [{$Opr(i,\cdots)$}]
        [$\cdots$]
      ]
    \end{forest}
  };
  
  \node (DELETE-RIGHT) [right=15mm of DELETE-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.2cm}
      [$\mathit{Goal}$
        [$\cdots$]
        [$\xeval{\cdots}$]
      ]
    \end{forest}
  };
  
  \draw[->, thick] ($(DELETE-LEFT.east)+(-8mm,0)$) -- ($(DELETE-RIGHT.west)+(2mm,0)$) node[midway, above] {Delete$(i,\mathit{segs})$};

% Amend
  \node (AMEND-LEFT) at (0,-4.9) {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.3cm}
      [$\mathit{Goal}_0$
        [$\cdots$]
        [{$Opr(i,\cdots)$}
            [$Goal_1$ [$\mathit{Oprs}_1$]]
            [$\cdots$ [$\cdots$]]
            [$Goal_n$ [$\mathit{Oprs}_n$]]
        ]
        [$\cdots$]
      ]
    \end{forest}
  };
  
  \node (AMEND-RIGHT) [right=32mm of AMEND-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0.2cm}
      [$\mathit{Goal}_0$
        [$\cdots$]
        [{$\xeval{\mathit{seg}}_i$}
            [$\mathit{Goal}^{\boldsymbol{\prime}}_1$ [$\xeval{\mathit{Oprs}_1}$]]
            [$\cdots$ [$\xeval{\cdots}$]]
            [$\mathit{Goal}^{\boldsymbol{\prime}}_n$ [$\xeval{\mathit{Oprs}_n}$]]
        ]
        [$\cdots$]
      ]
    \end{forest}
  };
  
  % \node[right=5mm of AMEND-RIGHT] {
  %   \parbox{3cm}{
  %   if $\xlen(\mathit{seg}) = 1$ and
  %   $\xeval{\mathit{seg}}_i$ opens $n$ goals
  %   }
  % };
  
  \draw[->, thick] ($(AMEND-LEFT.east)+(-1mm,0)$) -- ($(AMEND-RIGHT.west)+(1mm,0)$) node[midway, above] {Amend $(i,\mathit{\mathit{seg}})$}
  node[midway, below] {
    \parbox{3.2cm}{\small
    if $\xeval{\mathit{seg}}_i$ is an operation\\and
    $\xeval{\mathit{seg}}_i$ opens $n$ goals
  }} ;
  
% AMEND
  \node (AMEND-LEFT) [right=6mm of AMEND-RIGHT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0}
      [$\mathit{Goal}$
        [$\cdots$]
        [{$Opr(i,\cdots)$}]
        [$\cdots$]
      ]
                                                                            \end{forest}
  };
  
  \node (AMEND-RIGHT) [right=9mm of AMEND-LEFT] {%
    \begin{forest} for tree={align=center, l sep=0, s sep=0}
      [$\mathit{Goal}$
        [$\cdots$]
        [$\xeval{\mathit{segs}}_{i^-}$]
        [$\xeval{\cdots}$]
      ]
    \end{forest}
  };
  
  \draw[->, thick] ($(AMEND-LEFT.east)+(-5mm,0)$) -- ($(AMEND-RIGHT.west)+(5mm,0)$) node[midway, above] {Amend $(i,\mathit{segs})$}
  node[midway, below] {otherwise}
  ;

% % CONSIDER
%   \node (CONSIDER-LEFT) at (0,-2.5) {%
%     \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
%       [$\mathcal{R}$
%         [$\CCTX{(\Theta, \Gamma)}\vdash \CGOAL{G}$]
%         [$\mathcal{S}$]
%       ]
%     \end{forest}
%   };
%   
%   \node (CONSIDER-RIGHT) [right=0mm of CONSIDER-LEFT,yshift=-5mm] {%
%     \begin{forest} for tree={align=center, l sep=0.15cm, s sep=1mm}
%       [$\mathcal{R}$
%         [\small$\CCTX{(\Theta,\Gamma)}$
%           [\small$\CCTX{(\varnothing,\varnothing)}\vdash\NOTE{(\exists \bar{x}_1.\,P) \lor \cdots \lor (\exists \bar{x}_n.\,P_n)}$]
%           [\small$\CCTX{(\bar{x}_1,\NOTE{\{P_1\}})}\vdash \CGOAL{G}$]
%           [$\cdots$]
%           [\small$\CCTX{(\bar{x}_n,\NOTE{\{P_n\}})}\vdash \CGOAL{G}$]
%         ]
%         [$\mathcal{S}$]
%       ]
%     \end{forest}
%   };

\end{tikzpicture}
    \caption{The behaviors of the tree edit commands. Here, we use $i$ to denote an identifier instead of $\mathit{id}$.
    Notation $\xeval{\mathit{segs}}_i$ denotes the elaboration of Minilang segments $\mathit{segs}$ into nodes. Notation $i^-$ denotes an index interpolated between $i-1$ and $i$.
    }
    \label{fig:tree-edit}
\end{figure*}

